Quantum Solvers for Nonlinear Matrix Equations in Quantum Chemistry

We present a quantum algorithm for solving algebraic Riccati equations, with applications to quantum-chemical random-phase approximation (RPA) and higher-order RPA theories. Our method block-encodes stabilizing Riccati solutions via Riesz projectors onto invariant subspaces of an associated non-normal matrix, implemented using contour-integral resolvents and quantum singular value transformations. Applied to $m$-particle, $m$-hole RPA, our algorithm yields a block-encoding of the amplitude solution and estimates the electronic correlation-energy density with it. Under localized-orbital sparsity assumptions, the end-to-end cost scales linearly with system size and polynomially with excitation rank $m$, suggesting an exponential advantage in $m$ over plausible classical local-correlation heuristics. More broadly, this work provides a framework for quantum algorithms for nonlinear matrix equations in quantum chemistry and opens a possible route toward developing quantum algorithms for coupled-cluster theory.

==> figures/flowcharts-horiz.tex <==
\definecolor{CB1}{RGB}{8,48,107}
\definecolor{CB2}{RGB}{33,83,155}
\definecolor{CB3}{RGB}{66,133,211}
\definecolor{CB4}{RGB}{158,202,235}
\definecolor{CB5}{RGB}{222,235,247}
\definecolor{CBOut}{RGB}{210,229,244}
\definecolor{CBInFill}{RGB}{236,243,249}
\definecolor{CBInDraw}{RGB}{72,118,178}
% diff colour scheme
% \definecolor{CB1}{RGB}{31,31,31}
% \definecolor{CB2}{RGB}{74,74,74}
% \definecolor{CB3}{RGB}{138,138,138}
% \definecolor{CB4}{RGB}{194,194,194}
% \definecolor{CB5}{RGB}{240,240,240}
% \definecolor{CBOut}{RGB}{221,221,221}
% \definecolor{CBInFill}{RGB}{231,238,245}
% \definecolor{CBInDraw}{RGB}{86,124,158}
\tikzset{
    box/.style={
        rectangle, draw=CB2, fill=CB5, thick, rounded corners=4pt,
        minimum width=34mm, minimum height=14mm, text width=32mm,
        align=center, inner sep=5pt, font=\normalsize
    },
    nohyph/.style={
        execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}
    },
    inoutin/.style={
        rectangle, draw=CBInDraw, fill=CBInFill, text=black, thick,
        rounded corners=4pt, minimum width=34mm, minimum height=14mm,
        text width=32mm, align=center, inner sep=5pt, font=\normalsize
    },
    inoutout/.style={
        rectangle, draw=CB2, fill=CBOut, text=black, thick,
        rounded corners=4pt, minimum width=34mm, minimum height=14mm,
        text width=32mm, align=center, inner sep=5pt, font=\normalsize
    },
    arr/.style={->, >={Latex[length=2.5mm,width=1.5mm]}, thick, draw=CB2},
    handoff/.style={
        ->, >={Latex[length=2.5mm,width=1.5mm]}, thick,
        draw=CB2, rounded corners=1.5mm
    },
    rowtitle/.style={font=\bfseries\normalsize, text=black},
    boxtitle/.style={font=\bfseries, text=black},
    stepbadge/.style={
        circle, fill=CB1, text=white, font=\bfseries\scriptsize,
        inner sep=0pt, minimum size=4.5mm, draw=white, line width=0.5pt
    }
}
\begin{tikzpicture}[node distance=5mm and 5.5mm]
% RIESZ BLOCK-ENCODING  
\node[inoutin] (P1)
  {{\textbf{Input}}\\[2pt]
   $U_{\mH}$: $(\alpha_{\mH},\varepsilon_{\mH})$-block-encoding\\[-1pt]
   of $\mH$};
\node[box, right=of P1] (P2)
  {{\textbf{Contour quadrature}}\\[2pt]
   Choose $\Gamma_a$ and use the trapezoid rule\\[-1pt]
   on $M$ nodes for $\Pi_a$};
\node[box, right=of P2] (P3)
  {{\textbf{Resolvents}}\\[2pt]
   LCU and QSVT inversion\\[-1pt]
   for $(z_k\mathbb{I}-\mH)^{-1}$};
\node[box, nohyph, right=of P3] (P4)
  {{\textbf{LCU over nodes}}\\[2pt]
   Combine the\\[-1pt]
   resolvents across\\[-1pt]
   quadrature points};
\node[inoutout, right=of P4] (P5)
  {{\textbf{Output}}\\[2pt]
   $U_{\Pi_a}$: $(\alpha_{\Pi},\varepsilon_{\Pi})$-block-encoding\\[-1pt]
   of $\Pi_a$};
\draw[arr] (P1) -- (P2);
\draw[arr] (P2) -- (P3);
\draw[arr] (P3) -- (P4);
\draw[arr] (P4) -- (P5);
\node[stepbadge] at (P2.north east) {1};
\node[stepbadge] at (P3.north east) {2};
\node[stepbadge] at (P4.north east) {3};
\node[rowtitle] (Ptitle) at ($ (P1.north west)!0.5!(P5.north east) + (0,6mm) $)
  {Block-encoding the spectral projector $\Pi_a$};
% CARE SOLVER
\node[inoutin, below=16mm of P1] (C1)
  {{\textbf{Input}}\\[2pt]
   $U_{\Pi_a}$: block-encoding of $\Pi_a=(\Pi_1\;\Pi_2)$\\[-1pt]
   with $\Pi_2$ full column rank};
\node[box, right=of C1] (C2)
  {{\textbf{Extract blocks}}\\[2pt]
   Form $\Pi_1=\Pi_a \begin{psmallmatrix}\mathbb{I}\\0\end{psmallmatrix}$ and $\Pi_2=\Pi_a \begin{psmallmatrix}0\\\mathbb{I}\end{psmallmatrix}$\\[-1pt]
   using rectangular block-encodings};
\node[box, right=of C2] (C3)
  {{\textbf{Pseudoinverse of $\Pi_2$}}\\[2pt]
   Apply QSVT to \\[-1pt]
   obtain a block- \\[-1pt]
   encoding of $\Pi_2^{+}$};
\node[box, right=of C3] (C4)
   {{\textbf{CARE solution}}\\[2pt]
   Block-encoding product gives $X_s=-\Pi_2^{+}\Pi_1$};
\node[inoutout, right=of C4] (C5)
  {{\textbf{Output}}\\[2pt]
   $U_{X_s}$: $(\alpha_X,\varepsilon_X)$-block-encoding\\[-1pt]
   of $X_s$};
\draw[arr] (C1) -- (C2);
\draw[arr] (C2) -- (C3);
\draw[arr] (C3) -- (C4);
\draw[arr] (C4) -- (C5);
\node[stepbadge] at (C2.north east) {4};
\node[stepbadge] at (C3.north east) {5};
\node[stepbadge] at (C4.north east) {6};
\node[rowtitle] (Ctitle) at ($ (C1.north west)!0.5!(C5.north east) + (0,6mm) $)
  {Extracting the stabilizing CARE solution $X_s$};
\coordinate (h1) at ($(P5.south)+(0,-6mm)$);
\coordinate (h2) at ($(C1.north)+(0,6mm)$);
\coordinate (hmidR) at ($(h2 |- h1)$);
\draw[handoff] (P5.south) -- (h1) -- (hmidR) -- (C1.north);
\end{tikzpicture}
